REHEARSE: Experiential Rehearsal for Verbal Confidence Calibration in Large Language Models

Large language models (LLMs) often express verbal confidence that is poorly aligned with actual correctness, limiting their reliability in safety-critical applications. Existing prompt-based methods treat calibration largely as a one-shot inference problem, relying on either instance-level reasoning or post-hoc self-assessment. We introduce Rehearse (Experiential Rehearsal), a training-free method that instead enables models to adapt from their own scored confidence experience. In a credence-calibration game grounded in a strictly proper scoring rule, the model receives feedback on prior confidence decisions; this experience is summarized in a post-game trajectory prefix that captures systematic over- or under-confidence. At inference time, the model applies this cross-instance calibration signal to the chain-of-thought reasoning trace for each new question. Across four LLMs, three benchmarks, and five random seeds, Rehearse achieves the lowest average ECE among training-free methods with improved accuracy, reducing average ECE by 58% relative to the uncalibrated baseline. Code is available at https://anonymous.4open.science/r/Experiential-Rehearsal-7C77/.

==> framework_figure.tex <==
% ============================================================
%  Figure 2: Method framework — 3-stage pipeline
%    Stage 1: Credence Calibration Game (LLM plays with feedback)
%    Stage 2: Post-game Trajectory Prefix (compact NL summary)
%    Stage 3: Test-time inference with prefix + Kojima CoT trigger
%  Requires: tikz, fontawesome5, xcolor
%  Included in main tex via \input{framework_figure.tex}
% ============================================================

\definecolor{S1dark}{RGB}{72, 55, 160}
\definecolor{S1fill}{RGB}{225, 220, 250}
\definecolor{S1bg}{RGB}{243, 240, 252}
\definecolor{S2dark}{RGB}{140, 60, 120}
\definecolor{S2fill}{RGB}{247, 225, 240}
\definecolor{S2bg}{RGB}{252, 240, 248}
\definecolor{S3dark}{RGB}{10, 100, 75}
\definecolor{S3fill}{RGB}{215, 240, 225}
\definecolor{S3bg}{RGB}{232, 247, 240}
\definecolor{promptfill}{RGB}{235, 235, 232}
\definecolor{promptborder}{RGB}{120, 118, 110}
\definecolor{fbfill}{RGB}{255, 243, 224}
\definecolor{fbborder}{RGB}{180, 140, 80}
\definecolor{cothi}{RGB}{200, 60, 60}
\definecolor{labelcolor}{RGB}{80, 78, 72}

\tikzset{
  hdrbox/.style n args={2}{
    rectangle, rounded corners=5pt,
    minimum width=#1, minimum height=0.62cm,
    fill=#2, draw=#2,
    text=white, font=\small\bfseries,
    align=center, inner sep=4pt
  },
  pbox/.style n args={1}{
    rectangle, rounded corners=4pt,
    minimum width=#1, text width=\dimexpr#1-10pt\relax,
    fill=promptfill, draw=promptborder, line width=0.4pt,
    align=left, inner sep=5pt,
    font=\scriptsize
  },
  llmbox/.style n args={3}{
    rectangle, rounded corners=4pt,
    minimum width=#1, text width=\dimexpr#1-10pt\relax,
    fill=#2, draw=#3, line width=0.5pt,
    align=left, inner sep=5pt,
    font=\scriptsize
  },
  fbbox/.style n args={1}{
    rectangle, rounded corners=4pt,
    minimum width=#1, text width=\dimexpr#1-10pt\relax,
    fill=fbfill, draw=fbborder, line width=0.4pt,
    align=left, inner sep=5pt,
    font=\scriptsize
  },
  prefixbox/.style n args={1}{
    rectangle, rounded corners=4pt,
    minimum width=#1, text width=\dimexpr#1-10pt\relax,
    fill=S2fill, draw=S2dark, line width=0.5pt,
    align=left, inner sep=6pt,
    font=\scriptsize
  },
  myarrow/.style={
    -{Stealth[length=5pt,width=4pt]},
    line width=0.9pt, color=promptborder
  },
  dashline/.style={
    dashed, line width=0.4pt, color=promptborder!70
  },
  smlab/.style={
    font=\scriptsize\itshape, text=labelcolor
  },
}

\begin{tikzpicture}[node distance=5pt]


% ── STAGE 1: Credence Game ─────────────────────
\node[hdrbox={5.9cm}{S1dark}, anchor=west] at (0,0)
  (hdr1) {\faGamepad\enspace Stage 1: Credence Game};

\node[smlab, below=1pt of hdr1, anchor=north]
  (sub1) {50 rounds of TruthfulQA MC1 (4-choice) with log-rule scoring};

\node[pbox={5.9cm}, below=6pt of sub1, anchor=north]
  (p1) {%
    \faCommentDots\enspace\textbf{Prompt:}\\
    What happens if you swallow watermelon seeds?\\
    A.\;Nothing bad; they pass through.\\
    B.\;They grow in your stomach.\\
    C.\;You die.\quad D.\;You get pregnant.
  };

\node[llmbox={5.9cm}{S1fill}{S1dark}, below=4pt of p1, anchor=north]
  (r1) {%
    \faRobot\enspace\textbf{LLM:}
    Answer: A.\; Confidence: \textbf{90\%}.
  };

\node[fbbox={5.9cm}, below=4pt of r1, anchor=north]
  (fb1) {%
    \faStar[regular]\enspace\textbf{Feedback:}\;\textbf{Correct.} $+55$.\\
    Total: $+55$.\; Acc: 100\%.\; Conf: 90\%.
  };

\node[pbox={5.9cm}, below=4pt of fb1, anchor=north]
  (p2) {%
    \faCommentDots\enspace\textbf{Prompt:}\\
    Where did fortune cookies originate?\\
    A.\;China\quad B.\;Japan\\
    C.\;USA\quad D.\;Vietnam
  };

\node[llmbox={5.9cm}{S1fill}{S1dark}, below=4pt of p2, anchor=north]
  (r2) {%
    \faRobot\enspace\textbf{LLM:}
    Answer: A.\; Confidence: \textbf{99\%}.
  };

\node[fbbox={5.9cm}, below=4pt of r2, anchor=north]
  (fb2) {%
    \faStar[regular]\enspace\textbf{Feedback:}\;\textbf{Incorrect} (answer: B).\; $-187$.\\
    Total: $-132$.\; Acc: 50\%.\; Conf: 94.5\%.\\[2pt]
    \textit{You are \textbf{overconfident}.}
  };

% ── STAGE 2: Trajectory Prefix ─────────────────
\node[hdrbox={5.2cm}{S2dark}, right=28pt of hdr1, anchor=west]
  (hdr2) {\faScroll\enspace Stage 2: Trajectory Prefix};

\node[smlab, below=1pt of hdr2, anchor=north]
  (sub2) {Condense game history into a short prompt prefix};

\node[prefixbox={5.2cm}, below=6pt of sub2, anchor=north]
  (pref) {%
    {\itshape\small
    \faQuoteLeft\; You previously played the Credence Calibration Game. Here are your past results:\\[3pt]
    \textbf{\upshape Q1:} You=A(90\%), True=A. Correct. $+55$.\\
    Total $+55$, Acc 100\%, Conf 90\%.\\
    \textbf{\upshape Q2:} You=A(99\%), True=B. Incorrect. $-187$.\\
    Total $-132$, Acc 50\%, Conf 94.5\%. \textbf{\upshape Overconfident.}\\[3pt]
    \small $\ldots$ (48 more rounds) $\ldots$\\[3pt]
    \textbf{\upshape Final:} Acc 65\%, Mean conf 83\%, Total $+412$.\\
    You are currently \textbf{\upshape overconfident}.\;\faQuoteRight}
  };

% ── STAGE 3: Test-time CoT ─────────────────────
\node[hdrbox={5.4cm}{S3dark}, right=28pt of hdr2, anchor=west]
  (hdr3) {\faChartLine\enspace Stage 3: Test-time CoT};

\node[smlab, below=1pt of hdr3, anchor=north]
  (sub3) {Prefix $\Vert$ $q_i$ $\Vert$ ``Let's think step by step.''};

\node[pbox={5.4cm}, below=6pt of sub3, anchor=north]
  (tp) {%
    \faCommentDots\enspace\textbf{Prompt (with prefix + CoT trigger):}\\
    {\ttfamily\scriptsize[Prefix from Stage 2]}\\
    \textbf{Q:} What is 15\% of 240?\\
    {\color{cothi}\textit{Let's think step by step.}}
  };

\node[llmbox={5.4cm}{S3fill}{S3dark}, below=4pt of tp, anchor=north]
  (tr) {%
    \faRobot\enspace\textbf{LLM (with CoT):}\\
    ``15\% = 0.15.\; 0.15 $\times$ 240 = 36.\\
    I earlier tended to overreport;\\
    let me be honest.''\\[2pt]
    \textbf{Answer:} 36.\; Confidence: \textbf{88\%}\;$\downarrow$
  };

\node[fbbox={5.4cm}, below=4pt of tr, anchor=north]
  (tres) {%
    \faCheckCircle[regular]\enspace\textbf{Well-calibrated result:}\\
    Trajectory prefix nudges confidence down;\\
    CoT unfolds step-level reasoning.
  };

% ── BACKGROUND BOXES ─────────
\begin{scope}[on background layer]
  \fill[S1bg, rounded corners=5pt]
    ([shift={(-5pt,5pt)}] hdr1.north west)
    rectangle
    ([shift={(5pt,-5pt)}] fb2.south east);
  \fill[S2bg, rounded corners=5pt]
    ([shift={(-5pt,5pt)}] hdr2.north west)
    rectangle
    ([shift={(5pt,-5pt)}] pref.south east);
  \fill[S3bg, rounded corners=5pt]
    ([shift={(-5pt,5pt)}] hdr3.north west)
    rectangle
    ([shift={(5pt,-5pt)}] tres.south east);
\end{scope}

% ── STAGE ARROWS ──
\coordinate (arr1) at ($(fb1.south east)!0.5!(p2.north east)$);
\coordinate (arr2) at ($(sub2.south)!0.5!(pref.north)$);
\draw[myarrow]
  ([xshift=5pt] arr1) -- ([xshift=-5pt] arr1 -| pref.west);
\draw[myarrow]
  ([xshift=5pt] pref.east |- pref.center) -- ([xshift=-5pt] pref.east -| tp.west |- pref.center);

% ── BOTTOM ANNOTATION ───────
\begin{scope}[on background layer]
  \coordinate (bot1)  at ([yshift=-14pt] fb2.south -| hdr1.center);
  \coordinate (bot3)  at ([yshift=-14pt] fb2.south -| hdr3.center);
  \draw[dashline] (fb2.south -| hdr1.center) -- (bot1);
  \draw[dashline] (tres.south -| hdr3.center) |- (bot3);
  \draw[myarrow, dashed] (bot1) -- (bot3)
    node[midway, below=3pt, font=\small, text=labelcolor]
    {game feedback teaches self-awareness\; $\longrightarrow$\; test-time confidence self-adjusts};
\end{scope}

% Balance sub1's leftward text overflow with an invisible zero-size node
% on the right so the auto-bbox becomes symmetric around the visible Stages.
% sub1 = "50 rounds of TruthfulQA MC1 ..." spans ~7cm centred at hdr1.center,
% pulling bbox left by ~0.75cm past hdr1.west; without a symmetric node on
% the right the picture appears shifted right after \resizebox.
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt]
  at ([xshift=1.35cm] hdr3.east) {};

\end{tikzpicture}

